BVRIJK light curves and radial velocity curves for selected Magellanic Cloud Cepheids

We present high precision and well sampled BVRIJK light curves and radial velocity curves for a sample of five Cepheids in the SMC. In addition we present radial velocity curves for three Cepheids in the LMC. The low metallicity (Fe/H ~ -0.7) SMC stars have been selected for use in a Baade-Wesselink type analysis to constrain the metallicity effect on the Cepheid Period-Luminosity relation. The stars have periods of around 15 days so they are similar to the Cepheids observed by the Extragalactic Distance Scale Key Project on the Hubble Space Telescope. We show that the stars are representative of the SMC Cepheid population at that period and thus will provide a good sample for the proposed analysis. The actual Baade-Wesselink analysis are presented in a companion paper.

==> (inline-0) <==
\begin{tabular}{l l l l l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD -} &  & & & & & & & & \\
\multicolumn{1}{c}{2400000.} & \multicolumn{1}{c}{Phase} & 
\multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$\sigma_V$} &
\multicolumn{1}{c}{$(B - V)$} & \multicolumn{1}{c}{$\sigma_{(B-V)}$} &
\multicolumn{1}{c}{$(V - R)$} & \multicolumn{1}{c}{$\sigma_{(V-R)}$} &
\multicolumn{1}{c}{$(V - I)$} & \multicolumn{1}{c}{$\sigma_{(V-I)}$} \\
\multicolumn{1}{c}{days} &      & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} \\
\hline\\
47487.62381 & 0.103 & 14.158 & 0.023 & 0.596 & 0.029 & 0.313 & 0.030 & 0.746 & 0.033 \\
47489.59791 & 0.221 & 14.309 & 0.020 & 0.749 & 0.029 & 0.431 & 0.023 & 0.778 & 0.021 \\
47490.62079 & 0.282 & 14.418 & 0.022 & 0.718 & 0.030 & 0.495 & 0.025 & 0.928 & 0.026 \\
47491.62283 & 0.342 & 14.541 & 0.026 & 0.805 & 0.032 & 0.504 & 0.040 & 0.940 & 0.031 \\
47492.53321 & 0.396 & 14.526 & 0.016 & 0.898 & 0.023 & 0.437 & 0.035 & 1.004 & 0.019 \\
47493.59359 & 0.460 & 14.693 & 0.036 & 0.944 & 0.044 & 0.495 & 0.051 & 1.058 & 0.037 \\
47494.63244 & 0.522 & 14.775 & 0.023 & 0.959 & 0.029 & 0.524 & 0.024 & 0.993 & 0.024 \\
47495.63865 & 0.582 & 14.807 & 0.022 & 1.045 & 0.031 & 0.549 & 0.027 & 1.080 & 0.032 \\
47496.58381 & 0.638 & 14.942 & 0.017 & 1.073 & 0.023 & 0.557 & 0.021 & --- & --- \\
47735.83864 & 0.929 & 14.895 & 0.012 & 0.873 & 0.020 & 0.473 & 0.011 & 0.895 & 0.014 \\
 &  & & & & & & & & \\
47737.93934 & 0.054 & 14.077 & 0.007 & 0.514 & 0.011 & 0.319 & 0.011 & 0.622 & 0.010 \\
47738.92064 & 0.113 & 14.171 & 0.012 & 0.599 & 0.017 & 0.354 & 0.016 & 0.677 & 0.015 \\
47739.88804 & 0.171 & 14.180 & 0.025 & 0.747 & 0.072 & 0.407 & 0.028 & --- & --- \\
47740.92513 & 0.233 & 14.272 & 0.016 & 0.766 & 0.040 & 0.415 & 0.020 & 0.847 & 0.021 \\
47836.64811 & 0.950 & 14.737 & 0.015 & 0.785 & 0.023 & 0.444 & 0.017 & 0.847 & 0.022 \\
47839.55145 & 0.123 & 14.085 & 0.019 & 0.533 & 0.021 & 0.340 & 0.017 & 0.639 & 0.030 \\
47839.80630 & 0.139 & 14.134 & 0.018 & 0.606 & 0.021 & 0.368 & 0.019 & 0.688 & 0.024 \\
47840.64168 & 0.189 & 14.220 & 0.017 & 0.664 & 0.023 & 0.398 & 0.019 & 0.763 & 0.035 \\
47840.81043 & 0.199 & 14.200 & 0.015 & 0.703 & 0.020 & 0.420 & 0.025 & 0.750 & 0.020 \\
47841.58261 & 0.245 & 14.251 & 0.022 & 0.737 & 0.024 & 0.421 & 0.034 & 0.795 & 0.031 \\
 &  & & & & & & & & \\
47842.58882 & 0.305 & 14.388 & 0.017 & 0.858 & 0.023 & 0.484 & 0.021 & 0.862 & 0.015 \\
47843.60892 & 0.366 & 14.519 & 0.031 & 0.959 & 0.023 & 0.494 & 0.030 & 0.924 & 0.022 \\
47844.81720 & 0.438 & 14.623 & 0.043 & 0.971 & 0.034 & 0.515 & 0.028 & 0.997 & 0.033 \\
47845.58522 & 0.484 & 14.766 & 0.019 & 1.036 & 0.022 & 0.585 & 0.024 & 1.001 & 0.023 \\
47845.80466 & 0.497 & 14.719 & 0.029 & 0.996 & 0.036 & 0.513 & 0.032 & 0.991 & 0.031 \\
49348.61534 & 0.259 & 14.303 & 0.006 & 0.779 & 0.009 & 0.424 & 0.010 & 0.809 & 0.013 \\
49348.62159 & 0.260 & 14.334 & 0.007 & 0.758 & 0.009 & 0.439 & 0.010 & 0.822 & 0.013 \\
49349.56601 & 0.316 & 14.386 & 0.008 & 0.841 & 0.011 & 0.456 & 0.013 & 0.869 & 0.014 \\
49349.63476 & 0.320 & 14.405 & 0.007 & 0.844 & 0.009 & 0.473 & 0.010 & 0.867 & 0.011 \\
49350.56043 & 0.376 & 14.483 & 0.007 & 0.897 & 0.009 & 0.487 & 0.009 & 0.909 & 0.011 \\
 &  & & & & & & & & \\
49350.63751 & 0.380 & 14.485 & 0.014 & 0.896 & 0.017 & 0.487 & 0.017 & 0.923 & 0.017 \\
49351.57082 & 0.436 & 14.562 & 0.008 & 0.972 & 0.011 & 0.505 & 0.010 & 0.944 & 0.013 \\
49351.61666 & 0.439 & 14.571 & 0.012 & 0.945 & 0.014 & 0.512 & 0.016 & 0.949 & 0.017 \\
49353.57842 & 0.556 & 14.782 & 0.013 & 1.039 & 0.016 & 0.574 & 0.019 & 1.030 & 0.022 \\
49355.58116 & 0.675 & 14.994 & 0.009 & 1.071 & 0.012 & 0.571 & 0.013 & 1.058 & 0.015 \\
49355.65060 & 0.680 & 14.970 & 0.008 & 1.074 & 0.011 & 0.547 & 0.010 & 1.025 & 0.013 \\
50113.56660 & 0.950 & 14.713 & 0.010 & 0.786 & 0.015 & 0.450 & 0.013 & 0.799 & 0.019 \\
50294.86939 & 0.779 & 14.948 & 0.022 & 1.002 & 0.021 & 0.495 & 0.018 & 1.005 & 0.019 \\
50351.76298 & 0.177 & 14.203 & 0.008 & 0.671 & 0.013 & 0.389 & 0.012 & 0.726 & 0.013 \\
50351.88174 & 0.184 & 14.202 & 0.013 & 0.681 & 0.019 & 0.400 & 0.013 & 0.708 & 0.025 \\
 &  & & & & & & & & \\
50352.82003 & 0.240 & 14.260 & 0.013 & 0.771 & 0.022 & 0.414 & 0.018 & 0.776 & 0.028 \\
50353.77205 & 0.297 & 14.330 & 0.010 & 0.849 & 0.014 & 0.454 & 0.015 & 0.856 & 0.018 \\
50353.82572 & 0.300 & 14.346 & 0.010 & 0.839 & 0.013 & 0.445 & 0.013 & 0.875 & 0.016 \\
50354.78105 & 0.357 & 14.434 & 0.008 & 0.892 & 0.012 & 0.494 & 0.010 & 0.888 & 0.017 \\
50354.88527 & 0.364 & 14.457 & 0.012 & 0.907 & 0.017 & 0.483 & 0.016 & 0.876 & 0.026 \\
50357.86083 & 0.541 & 14.741 & 0.015 & 1.007 & 0.020 & 0.545 & 0.019 & 1.026 & 0.028 \\
50358.82613 & 0.599 & 14.846 & 0.010 & 1.069 & 0.015 & 0.562 & 0.016 & 1.014 & 0.017 \\
50359.84048 & 0.659 & 14.969 & 0.009 & 1.064 & 0.013 & 0.555 & 0.011 & 1.047 & 0.013 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD -} &  & & & & & & & & \\
\multicolumn{1}{c}{2400000.} & \multicolumn{1}{c}{Phase} & 
\multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$\sigma_V$} &
\multicolumn{1}{c}{$(B - V)$} & \multicolumn{1}{c}{$\sigma_{(B-V)}$} &
\multicolumn{1}{c}{$(V - R)$} & \multicolumn{1}{c}{$\sigma_{(V-R)}$} &
\multicolumn{1}{c}{$(V - I)$} & \multicolumn{1}{c}{$\sigma_{(V-I)}$} \\
\multicolumn{1}{c}{days} &      & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} \\
\hline\\
47487.56801 & 0.055 & 13.837 & 0.027 & 0.382 & 0.039 & 0.324 & 0.030 & --- & --- \\
47488.54714 & 0.117 & 13.969 & 0.034 & 0.444 & 0.041 & 0.355 & 0.034 & 0.648 & 0.041 \\
47489.55266 & 0.180 & 13.971 & 0.032 & 0.543 & 0.029 & 0.348 & 0.019 & 0.653 & 0.024 \\
47490.58392 & 0.245 & 14.072 & 0.030 & 0.577 & 0.024 & 0.395 & 0.017 & 0.703 & 0.024 \\
47491.53388 & 0.305 & 14.101 & 0.035 & 0.719 & 0.046 & 0.408 & 0.052 & 0.696 & 0.031 \\
47492.60051 & 0.373 & 14.217 & 0.039 & --- & --- & --- & --- & 0.798 & 0.093 \\
47492.61139 & 0.373 & 14.209 & 0.039 & --- & --- & --- & --- & 0.825 & 0.087 \\
47493.63727 & 0.438 & 14.328 & 0.023 & 0.737 & 0.028 & 0.417 & 0.031 & 0.762 & 0.026 \\
47494.59140 & 0.498 & 14.416 & 0.014 & 0.703 & 0.021 & 0.438 & 0.019 & 0.778 & 0.026 \\
47495.54287 & 0.558 & 14.455 & 0.017 & 0.748 & 0.022 & 0.415 & 0.022 & 0.797 & 0.029 \\
 &  & & & & & & & & \\
47496.61575 & 0.626 & 14.445 & 0.015 & 0.706 & 0.023 & 0.411 & 0.021 & 0.824 & 0.018 \\
47738.92945 & 0.928 & 13.872 & 0.015 & 0.390 & 0.017 & 0.309 & 0.017 & 0.564 & 0.015 \\
47739.85656 & 0.986 & 13.750 & 0.045 & 0.414 & 0.054 & 0.295 & 0.026 & 0.572 & 0.035 \\
47740.92045 & 0.053 & 13.820 & 0.029 & 0.406 & 0.049 & 0.340 & 0.031 & 0.621 & 0.062 \\
47836.59927 & 0.095 & 13.840 & 0.040 & 0.453 & 0.074 & 0.325 & 0.032 & 0.591 & 0.057 \\
47837.85425 & 0.174 & 13.990 & 0.077 & 0.365 & 0.070 & 0.322 & 0.051 & 0.504 & 0.093 \\
47838.77851 & 0.233 & 13.937 & 0.069 & 0.623 & 0.113 & 0.374 & 0.064 & 0.632 & 0.102 \\
47839.51789 & 0.279 & 14.009 & 0.062 & 0.564 & 0.073 & 0.383 & 0.085 & 0.672 & 0.081 \\
47840.61940 & 0.349 & 14.135 & 0.037 & 0.593 & 0.038 & 0.388 & 0.028 & 0.739 & 0.045 \\
47840.79023 & 0.360 & 14.138 & 0.045 & 0.607 & 0.041 & 0.398 & 0.043 & 0.712 & 0.055 \\
 &  & & & & & & & & \\
47841.56381 & 0.409 & 14.318 & 0.023 & 0.637 & 0.041 & 0.400 & 0.037 & 0.765 & 0.043 \\
47841.77508 & 0.422 & 14.160 & 0.099 & 0.621 & 0.066 & 0.413 & 0.066 & 0.744 & 0.100 \\
47842.55560 & 0.471 & 14.272 & 0.051 & 0.633 & 0.036 & 0.412 & 0.028 & 0.778 & 0.040 \\
49348.56667 & 0.572 & 14.447 & 0.011 & 0.687 & 0.032 & 0.423 & 0.020 & 0.771 & 0.021 \\
49348.57292 & 0.572 & 14.475 & 0.007 & 0.711 & 0.010 & 0.452 & 0.010 & 0.818 & 0.009 \\
49349.54512 & 0.634 & 14.457 & 0.008 & 0.694 & 0.013 & 0.416 & 0.013 & 0.787 & 0.016 \\
49349.61525 & 0.638 & 14.473 & 0.009 & 0.670 & 0.011 & 0.403 & 0.016 & 0.771 & 0.017 \\
49349.65970 & 0.641 & 14.488 & 0.013 & 0.666 & 0.014 & 0.416 & 0.014 & 0.783 & 0.019 \\
49350.54093 & 0.696 & 14.393 & 0.008 & 0.633 & 0.012 & 0.410 & 0.014 & 0.751 & 0.015 \\
49350.61801 & 0.701 & 14.388 & 0.008 & 0.590 & 0.019 & 0.399 & 0.014 & 0.753 & 0.015 \\
 &  & & & & & & & & \\
49350.65620 & 0.704 & 14.344 & 0.064 & 0.594 & 0.027 & 0.412 & 0.015 & 0.735 & 0.020 \\
49351.55062 & 0.760 & 14.305 & 0.008 & 0.550 & 0.014 & 0.387 & 0.013 & 0.716 & 0.013 \\
49351.59715 & 0.763 & 14.296 & 0.008 & 0.563 & 0.014 & 0.385 & 0.014 & 0.692 & 0.013 \\
49352.54921 & 0.823 & 14.243 & 0.007 & 0.531 & 0.012 & 0.361 & 0.012 & 0.676 & 0.010 \\
49352.62768 & 0.828 & 14.234 & 0.011 & 0.503 & 0.016 & 0.374 & 0.013 & 0.687 & 0.016 \\
49353.55683 & 0.887 & 14.047 & 0.008 & 0.484 & 0.013 & 0.321 & 0.013 & 0.612 & 0.015 \\
49353.63114 & 0.892 & 14.046 & 0.008 & 0.445 & 0.012 & 0.343 & 0.012 & 0.624 & 0.013 \\
49354.56167 & 0.950 & 13.797 & 0.008 & 0.372 & 0.011 & 0.278 & 0.011 & 0.543 & 0.010 \\
49354.64986 & 0.956 & 13.788 & 0.008 & 0.381 & 0.010 & 0.277 & 0.011 & 0.526 & 0.017 \\
49355.55957 & 0.013 & 13.750 & 0.008 & 0.358 & 0.011 & 0.280 & 0.010 & 0.527 & 0.010 \\
 &  & & & & & & & & \\
49355.63109 & 0.018 & 13.751 & 0.010 & 0.381 & 0.011 & 0.238 & 0.012 & 0.516 & 0.013 \\
50113.54439 & 0.878 & 14.057 & 0.041 & 0.487 & 0.032 & 0.345 & 0.031 & 0.661 & 0.033 \\
50114.58190 & 0.944 & 13.808 & 0.012 & 0.382 & 0.014 & 0.299 & 0.016 & 0.584 & 0.027 \\
50115.53813 & 0.004 & 13.725 & 0.010 & 0.360 & 0.014 & 0.293 & 0.014 & 0.560 & 0.019 \\
50289.79112 & 0.008 & 13.684 & 0.011 & 0.356 & 0.013 & 0.277 & 0.014 & 0.547 & 0.019 \\
50293.90775 & 0.267 & 14.032 & 0.037 & 0.598 & 0.028 & 0.342 & 0.033 & 0.736 & 0.034 \\
50294.88634 & 0.329 & 14.135 & 0.036 & 0.633 & 0.022 & 0.404 & 0.027 & 0.779 & 0.027 \\
50351.80396 & 0.923 & 13.870 & 0.033 & 0.407 & 0.018 & 0.354 & 0.016 & 0.597 & 0.036 \\
50352.79629 & 0.986 & 13.748 & 0.049 & 0.346 & 0.045 & 0.308 & 0.018 & 0.572 & 0.035 \\
50353.74208 & 0.046 & 13.780 & 0.015 & 0.382 & 0.018 & 0.316 & 0.017 & 0.585 & 0.019 \\
 &  & & & & & & & & \\
50353.79143 & 0.049 & 13.781 & 0.013 & 0.381 & 0.018 & 0.326 & 0.016 & 0.611 & 0.020 \\
50353.87713 & 0.054 & 13.788 & 0.015 & 0.419 & 0.020 & 0.298 & 0.016 & 0.583 & 0.023 \\
50354.74764 & 0.109 & 13.897 & 0.011 & 0.457 & 0.015 & 0.341 & 0.010 & 0.637 & 0.016 \\
50354.79667 & 0.112 & 13.898 & 0.013 & 0.471 & 0.014 & 0.351 & 0.014 & 0.638 & 0.018 \\
50354.89968 & 0.119 & 13.936 & 0.031 & 0.475 & 0.021 & 0.352 & 0.016 & 0.648 & 0.038 \\
50357.81655 & 0.303 & 14.158 & 0.019 & 0.608 & 0.036 & 0.386 & 0.026 & 0.741 & 0.031 \\
50358.84852 & 0.368 & 14.262 & 0.013 & 0.649 & 0.017 & 0.407 & 0.016 & 0.789 & 0.020 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD -} &  & & & & & & & & \\
\multicolumn{1}{c}{2400000.} & \multicolumn{1}{c}{Phase} & 
\multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$\sigma_V$} &
\multicolumn{1}{c}{$(B - V)$} & \multicolumn{1}{c}{$\sigma_{(B-V)}$} &
\multicolumn{1}{c}{$(V - R)$} & \multicolumn{1}{c}{$\sigma_{(V-R)}$} &
\multicolumn{1}{c}{$(V - I)$} & \multicolumn{1}{c}{$\sigma_{(V-I)}$} \\
\multicolumn{1}{c}{days} &      & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} \\
\hline\\
47487.58486 & 0.772 & 15.067 & 0.015 & 0.868 & 0.033 & 0.475 & 0.027 & 0.977 & 0.022 \\
47489.57384 & 0.894 & 15.022 & 0.014 & 0.799 & 0.036 & 0.414 & 0.024 & 0.872 & 0.040 \\
47490.59735 & 0.957 & 14.401 & 0.011 & 0.464 & 0.031 & 0.345 & 0.020 & 0.675 & 0.025 \\
47491.66814 & 0.023 & 14.296 & 0.014 & 0.481 & 0.027 & 0.324 & 0.018 & 0.659 & 0.021 \\
47492.64935 & 0.083 & 14.379 & 0.019 & 0.514 & 0.036 & 0.391 & 0.022 & 0.735 & 0.031 \\
47493.67709 & 0.146 & 14.443 & 0.012 & 0.661 & 0.024 & 0.375 & 0.018 & 0.766 & 0.019 \\
47494.61802 & 0.204 & 14.494 & 0.012 & 0.694 & 0.024 & 0.368 & 0.016 & 0.804 & 0.018 \\
47496.64144 & 0.328 & 14.676 & 0.016 & 0.616 & 0.028 & 0.450 & 0.021 & 0.911 & 0.023 \\
47737.91330 & 0.136 & 14.457 & 0.008 & 0.604 & 0.056 & --- & --- & --- & --- \\
47738.88472 & 0.195 & 14.489 & 0.012 & 0.689 & 0.071 & 0.407 & 0.031 & 0.792 & 0.050 \\
 &  & & & & & & & & \\
47739.91306 & 0.258 & 14.502 & 0.015 & 0.782 & 0.047 & 0.423 & 0.026 & 0.878 & 0.031 \\
47740.90853 & 0.320 & 14.619 & 0.019 & 0.847 & 0.060 & 0.485 & 0.027 & 0.934 & 0.035 \\
47836.55777 & 0.190 & 14.445 & 0.011 & 0.664 & 0.032 & 0.439 & 0.020 & 0.752 & 0.027 \\
47837.81813 & 0.267 & 14.565 & 0.007 & 0.695 & 0.028 & 0.443 & 0.017 & 0.824 & 0.027 \\
47838.50769 & 0.310 & 14.590 & 0.022 & 0.736 & 0.060 & 0.466 & 0.038 & 0.864 & 0.057 \\
47839.52778 & 0.372 & 14.694 & 0.011 & 0.841 & 0.048 & 0.488 & 0.030 & 0.929 & 0.043 \\
47839.77360 & 0.387 & 14.686 & 0.009 & 0.807 & 0.038 & 0.486 & 0.025 & 0.886 & 0.042 \\
47840.60482 & 0.438 & 14.851 & 0.014 & 0.725 & 0.044 & 0.488 & 0.029 & 0.912 & 0.057 \\
47840.77773 & 0.449 & 14.799 & 0.011 & 0.844 & 0.033 & 0.520 & 0.022 & 0.910 & 0.041 \\
47841.55269 & 0.496 & 14.830 & 0.015 & 0.917 & 0.053 & 0.497 & 0.039 & 0.934 & 0.057 \\
 &  & & & & & & & & \\
47841.75963 & 0.509 & 14.887 & 0.014 & 0.822 & 0.095 & 0.499 & 0.062 & 0.966 & 0.092 \\
47842.78597 & 0.572 & 15.049 & 0.030 & 0.919 & 0.059 & 0.544 & 0.037 & 1.021 & 0.059 \\
47843.56024 & 0.620 & 15.064 & 0.013 & 0.904 & 0.057 & 0.504 & 0.028 & 0.970 & 0.044 \\
47843.76371 & 0.632 & 15.048 & 0.033 & 0.914 & 0.074 & --- & --- & --- & --- \\
47844.51229 & 0.678 & 15.084 & 0.016 & 0.892 & 0.037 & 0.484 & 0.024 & 0.970 & 0.034 \\
47844.78380 & 0.695 & 15.129 & 0.024 & 0.832 & 0.058 & 0.509 & 0.021 & 0.963 & 0.070 \\
47845.53030 & 0.741 & 15.080 & 0.016 & 0.870 & 0.038 & 0.531 & 0.024 & 0.920 & 0.035 \\
47845.77126 & 0.755 & 15.111 & 0.020 & 0.768 & 0.047 & 0.514 & 0.032 & 0.886 & 0.051 \\
49348.54967 & 0.987 & 14.235 & 0.007 & 0.442 & 0.019 & 0.323 & 0.013 & 0.603 & 0.019 \\
49348.56043 & 0.988 & 14.221 & 0.005 & 0.452 & 0.019 & 0.314 & 0.012 & 0.592 & 0.017 \\
 &  & & & & & & & & \\
49349.53610 & 0.048 & 14.303 & 0.006 & 0.517 & 0.019 & 0.344 & 0.012 & 0.641 & 0.019 \\
49349.60624 & 0.052 & 14.341 & 0.006 & 0.505 & 0.022 & 0.327 & 0.014 & 0.643 & 0.024 \\
49349.64790 & 0.055 & 14.344 & 0.007 & 0.521 & 0.028 & 0.351 & 0.016 & 0.635 & 0.032 \\
49350.53122 & 0.109 & 14.377 & 0.005 & 0.588 & 0.027 & 0.373 & 0.015 & 0.769 & 0.039 \\
49350.60899 & 0.114 & 14.392 & 0.010 & 0.589 & 0.034 & 0.375 & 0.023 & 0.695 & 0.047 \\
49350.64719 & 0.116 & 14.409 & 0.006 & 0.592 & 0.025 & 0.378 & 0.017 & 0.710 & 0.027 \\
49351.54161 & 0.171 & 14.444 & 0.004 & 0.643 & 0.021 & 0.413 & 0.012 & 0.771 & 0.019 \\
49351.58814 & 0.174 & 14.447 & 0.007 & 0.674 & 0.024 & 0.407 & 0.015 & 0.790 & 0.023 \\
49351.65341 & 0.178 & 14.471 & 0.008 & 0.655 & 0.027 & 0.415 & 0.019 & 0.781 & 0.031 \\
49352.54020 & 0.232 & 14.527 & 0.008 & 0.711 & 0.017 & 0.441 & 0.011 & 0.835 & 0.015 \\
 &  & & & & & & & & \\
49352.61867 & 0.237 & 14.527 & 0.012 & 0.720 & 0.025 & 0.425 & 0.018 & 0.816 & 0.025 \\
49353.53462 & 0.293 & 14.547 & 0.010 & 0.802 & 0.018 & 0.460 & 0.028 & 0.742 & 0.034 \\
49353.54782 & 0.294 & 14.574 & 0.010 & 0.795 & 0.017 & 0.455 & 0.014 & 0.866 & 0.017 \\
49353.62143 & 0.298 & 14.587 & 0.007 & 0.787 & 0.017 & 0.464 & 0.017 & 0.867 & 0.015 \\
49354.55266 & 0.356 & 14.660 & 0.006 & 0.824 & 0.011 & 0.482 & 0.013 & 0.903 & 0.014 \\
49354.64016 & 0.361 & 14.678 & 0.007 & 0.848 & 0.016 & 0.464 & 0.013 & 0.914 & 0.016 \\
49355.55055 & 0.417 & 14.742 & 0.006 & 0.891 & 0.016 & 0.499 & 0.010 & 0.960 & 0.016 \\
49355.62208 & 0.421 & 14.769 & 0.007 & 0.881 & 0.028 & 0.505 & 0.017 & 0.956 & 0.029 \\
50289.80361 & 0.756 & 15.040 & 0.010 & 0.843 & 0.022 & 0.491 & 0.016 & 0.953 & 0.021 \\
50293.92793 & 0.009 & 14.160 & 0.013 & 0.500 & 0.040 & --- & --- & --- & --- \\
 &  & & & & & & & & \\
50294.89944 & 0.069 & 14.293 & 0.013 & 0.516 & 0.058 & 0.292 & 0.033 & 0.659 & 0.055 \\
50351.78589 & 0.560 & 15.030 & 0.008 & 0.955 & 0.032 & 0.531 & 0.021 & 0.984 & 0.033 \\
50351.89750 & 0.567 & 15.034 & 0.010 & 0.958 & 0.024 & 0.513 & 0.015 & 1.007 & 0.024 \\
50352.78370 & 0.621 & 15.070 & 0.008 & 0.976 & 0.019 & 0.528 & 0.013 & 0.996 & 0.016 \\
50353.76158 & 0.681 & 15.107 & 0.011 & 0.968 & 0.023 & 0.515 & 0.017 & 0.982 & 0.022 \\
50353.81493 & 0.684 & 15.132 & 0.011 & 0.963 & 0.027 & 0.556 & 0.019 & 1.002 & 0.029 \\
50354.76979 & 0.743 & 15.088 & 0.009 & 0.922 & 0.026 & 0.483 & 0.017 & 0.906 & 0.029 \\
50354.82075 & 0.746 & 15.117 & 0.010 & 0.919 & 0.027 & 0.476 & 0.018 & 0.894 & 0.029 \\
50357.83577 & 0.931 & 14.782 & 0.011 & 0.689 & 0.020 & 0.400 & 0.017 & 0.804 & 0.020 \\
50358.83757 & 0.993 & 14.182 & 0.011 & 0.448 & 0.019 & 0.314 & 0.018 & 0.600 & 0.018 \\
 &  & & & & & & & & \\
50359.85192 & 0.055 & 14.322 & 0.009 & 0.528 & 0.018 & 0.342 & 0.013 & 0.667 & 0.015 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD -} &  & & & & & & & & \\
\multicolumn{1}{c}{2400000.} & \multicolumn{1}{c}{Phase} & 
\multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$\sigma_V$} &
\multicolumn{1}{c}{$(B - V)$} & \multicolumn{1}{c}{$\sigma_{(B-V)}$} &
\multicolumn{1}{c}{$(V - R)$} & \multicolumn{1}{c}{$\sigma_{(V-R)}$} &
\multicolumn{1}{c}{$(V - I)$} & \multicolumn{1}{c}{$\sigma_{(V-I)}$} \\
\multicolumn{1}{c}{days} &      & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} \\
\hline\\
47487.58486 & 0.844 & 14.931 & 0.011 & 0.610 & 0.025 & 0.432 & 0.017 & 0.732 & 0.019 \\
47489.57384 & 0.983 & 14.398 & 0.011 & 0.444 & 0.033 & 0.269 & 0.020 & 0.548 & 0.039 \\
47490.59735 & 0.054 & 14.390 & 0.009 & 0.464 & 0.029 & 0.329 & 0.017 & 0.618 & 0.024 \\
47491.66814 & 0.128 & 14.489 & 0.011 & 0.563 & 0.024 & 0.359 & 0.016 & 0.622 & 0.018 \\
47492.64935 & 0.197 & 14.637 & 0.018 & 0.594 & 0.036 & 0.375 & 0.023 & 0.759 & 0.030 \\
47493.67709 & 0.268 & 14.660 & 0.012 & 0.696 & 0.023 & 0.422 & 0.015 & 0.765 & 0.018 \\
47494.61802 & 0.333 & 14.731 & 0.013 & 0.743 & 0.026 & 0.450 & 0.015 & 0.811 & 0.018 \\
47496.64144 & 0.474 & 14.885 & 0.015 & 0.749 & 0.032 & 0.434 & 0.022 & 0.825 & 0.023 \\
47737.90314 & 0.250 & 14.706 & 0.013 & 0.723 & 0.060 & 0.383 & 0.034 & 0.788 & 0.060 \\
47739.90429 & 0.389 & 14.760 & 0.012 & 0.774 & 0.060 & 0.435 & 0.028 & 0.879 & 0.036 \\
 &  & & & & & & & & \\
47740.90032 & 0.458 & 14.912 & 0.020 & 0.802 & 0.094 & 0.376 & 0.056 & 0.908 & 0.097 \\
47836.55777 & 0.110 & 14.552 & 0.010 & 0.483 & 0.028 & 0.363 & 0.021 & 0.727 & 0.025 \\
47837.81813 & 0.197 & 14.641 & 0.010 & 0.586 & 0.028 & 0.394 & 0.019 & 0.831 & 0.027 \\
47838.50769 & 0.245 & 14.659 & 0.020 & 0.649 & 0.059 & 0.437 & 0.037 & 0.875 & 0.056 \\
47839.77360 & 0.333 & 14.752 & 0.017 & 0.804 & 0.045 & 0.468 & 0.034 & 0.922 & 0.045 \\
47840.60482 & 0.391 & 14.870 & 0.015 & 0.802 & 0.050 & 0.444 & 0.032 & 0.920 & 0.056 \\
47840.77773 & 0.403 & 14.814 & 0.016 & 0.824 & 0.041 & 0.452 & 0.026 & 0.904 & 0.044 \\
47841.55269 & 0.457 & 14.933 & 0.016 & 0.808 & 0.055 & 0.479 & 0.039 & 0.901 & 0.057 \\
47841.75963 & 0.471 & 14.941 & 0.016 & 0.767 & 0.096 & 0.486 & 0.062 & 0.933 & 0.092 \\
47842.78597 & 0.543 & 15.113 & 0.029 & 0.848 & 0.061 & 0.510 & 0.037 & 0.980 & 0.058 \\
 &  & & & & & & & & \\
47843.56024 & 0.597 & 15.255 & 0.084 & --- & --- & 0.556 & 0.083 & 1.059 & 0.089 \\
47844.51229 & 0.663 & 15.003 & 0.017 & 0.838 & 0.038 & 0.409 & 0.025 & 0.914 & 0.037 \\
47844.78380 & 0.682 & 15.201 & 0.027 & 0.772 & 0.061 & 0.464 & 0.026 & 0.945 & 0.071 \\
47845.53030 & 0.734 & 15.137 & 0.016 & 0.777 & 0.039 & 0.466 & 0.026 & 0.895 & 0.035 \\
47845.77126 & 0.750 & 15.132 & 0.022 & 0.712 & 0.050 & 0.510 & 0.034 & 0.922 & 0.051 \\
49348.54967 & 0.243 & 14.653 & 0.009 & 0.653 & 0.020 & 0.398 & 0.016 & 0.787 & 0.020 \\
49348.56043 & 0.244 & 14.649 & 0.005 & 0.653 & 0.019 & 0.398 & 0.013 & 0.785 & 0.018 \\
49349.53610 & 0.312 & 14.727 & 0.008 & 0.726 & 0.020 & 0.408 & 0.015 & 0.809 & 0.021 \\
49349.60624 & 0.317 & 14.718 & 0.006 & 0.726 & 0.022 & 0.394 & 0.014 & 0.810 & 0.024 \\
49349.64790 & 0.320 & 14.730 & 0.005 & 0.717 & 0.028 & 0.440 & 0.015 & 0.828 & 0.030 \\
 &  & & & & & & & & \\
49350.53122 & 0.381 & 14.831 & 0.007 & 0.773 & 0.029 & 0.456 & 0.017 & 0.847 & 0.041 \\
49350.60899 & 0.387 & 14.823 & 0.012 & 0.785 & 0.036 & 0.467 & 0.025 & 0.859 & 0.048 \\
49350.64719 & 0.389 & 14.825 & 0.007 & 0.769 & 0.025 & 0.453 & 0.017 & 0.867 & 0.028 \\
49351.54161 & 0.451 & 14.927 & 0.010 & 0.795 & 0.024 & 0.485 & 0.016 & 0.897 & 0.022 \\
49351.58814 & 0.455 & 14.950 & 0.012 & 0.794 & 0.027 & 0.478 & 0.020 & 0.893 & 0.030 \\
49351.65341 & 0.459 & 14.915 & 0.008 & 0.821 & 0.028 & 0.456 & 0.019 & 0.890 & 0.031 \\
49352.54020 & 0.521 & 15.007 & 0.008 & 0.838 & 0.018 & 0.479 & 0.012 & 0.916 & 0.015 \\
49352.61867 & 0.526 & 14.983 & 0.012 & 0.852 & 0.025 & 0.458 & 0.018 & 0.907 & 0.024 \\
49353.53462 & 0.590 & 15.116 & 0.017 & 0.824 & 0.025 & 0.533 & 0.027 & --- & --- \\
49353.54782 & 0.591 & 15.105 & 0.016 & 0.851 & 0.025 & 0.478 & 0.024 & 0.844 & 0.030 \\
 &  & & & & & & & & \\
49353.62143 & 0.596 & 15.097 & 0.009 & 0.834 & 0.019 & 0.485 & 0.018 & 0.941 & 0.016 \\
49354.55266 & 0.661 & 15.181 & 0.014 & 0.780 & 0.018 & 0.530 & 0.021 & 0.935 & 0.020 \\
49354.64016 & 0.667 & 15.125 & 0.008 & 0.828 & 0.018 & 0.468 & 0.012 & 0.912 & 0.018 \\
49355.55055 & 0.730 & 15.102 & 0.007 & 0.753 & 0.017 & 0.460 & 0.014 & 0.860 & 0.025 \\
49355.62208 & 0.735 & 15.082 & 0.006 & 0.755 & 0.028 & 0.382 & 0.021 & 0.859 & 0.029 \\
50293.92793 & 0.979 & 14.791 & 0.013 & 0.533 & 0.043 & --- & --- & --- & --- \\
50294.89944 & 0.046 & 14.377 & 0.012 & 0.477 & 0.058 & 0.347 & 0.032 & 0.607 & 0.055 \\
50351.78589 & 0.002 & 14.445 & 0.041 & 0.473 & 0.089 & 0.323 & 0.059 & 0.549 & 0.072 \\
50351.89750 & 0.009 & 14.305 & 0.010 & 0.392 & 0.022 & 0.321 & 0.015 & 0.428 & 0.055 \\
50352.78370 & 0.071 & 14.438 & 0.009 & 0.496 & 0.019 & 0.343 & 0.014 & 0.674 & 0.018 \\
 &  & & & & & & & & \\
50353.76158 & 0.139 & 14.582 & 0.022 & 0.556 & 0.038 & 0.376 & 0.031 & 0.799 & 0.030 \\
50353.81493 & 0.143 & 14.550 & 0.012 & 0.552 & 0.026 & 0.381 & 0.021 & 0.772 & 0.031 \\
50357.83577 & 0.422 & 14.889 & 0.013 & 0.772 & 0.022 & 0.483 & 0.019 & 0.865 & 0.023 \\
50358.83757 & 0.492 & 14.979 & 0.009 & 0.811 & 0.019 & 0.485 & 0.016 & 0.911 & 0.015 \\
50359.85192 & 0.563 & 15.064 & 0.010 & 0.834 & 0.017 & 0.507 & 0.014 & 0.922 & 0.016 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{\label{tab.HV1345} Photometric values for \object{HV~1345}.}
\scriptsize
\begin{tabular}{l l l l l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD -} &  & & & & & & & & \\
\multicolumn{1}{c}{2400000.} & \multicolumn{1}{c}{Phase} & 
\multicolumn{1}{c}{$V$} & \multicolumn{1}{c}{$\sigma_V$} &
\multicolumn{1}{c}{$(B - V)$} & \multicolumn{1}{c}{$\sigma_{(B-V)}$} &
\multicolumn{1}{c}{$(V - R)$} & \multicolumn{1}{c}{$\sigma_{(V-R)}$} &
\multicolumn{1}{c}{$(V - I)$} & \multicolumn{1}{c}{$\sigma_{(V-I)}$} \\
\multicolumn{1}{c}{days} &      & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} & \multicolumn{1}{c}{mag} &
\multicolumn{1}{c}{mag} \\
\hline\\
47487.60924 & 0.377 & 14.787 & 0.022 & 0.847 & 0.034 & 0.405 & 0.032 & 0.846 & 0.039 \\
47488.58073 & 0.450 & 14.978 & 0.036 & 0.834 & 0.053 & 0.472 & 0.038 & 0.956 & 0.085 \\
47489.58555 & 0.524 & 15.017 & 0.021 & 0.877 & 0.028 & 0.462 & 0.021 & 0.910 & 0.030 \\
47490.60981 & 0.600 & 15.109 & 0.018 & 0.872 & 0.023 & 0.485 & 0.019 & 0.948 & 0.026 \\
47492.66181 & 0.752 & 15.095 & 0.054 & 0.765 & 0.061 & 0.426 & 0.058 & --- & --- \\
47493.53955 & 0.817 & 14.910 & 0.013 & 0.701 & 0.022 & 0.403 & 0.024 & 0.813 & 0.019 \\
47495.60683 & 0.971 & 14.442 & 0.013 & 0.497 & 0.024 & 0.306 & 0.015 & 0.645 & 0.020 \\
47496.54013 & 0.040 & 14.395 & 0.013 & 0.485 & 0.024 & 0.308 & 0.019 & 0.637 & 0.020 \\
47737.92653 & 0.949 & 14.578 & 0.013 & 0.574 & 0.020 & 0.318 & 0.017 & 0.659 & 0.014 \\
47738.90655 & 0.022 & 14.359 & 0.017 & 0.537 & 0.023 & 0.303 & 0.017 & 0.596 & 0.021 \\
 &  & & & & & & & & \\
47739.91637 & 0.097 & 14.467 & 0.027 & 0.637 & 0.057 & 0.352 & 0.023 & 0.715 & 0.027 \\
47740.91330 & 0.171 & 14.593 & 0.045 & 0.725 & 0.052 & 0.391 & 0.026 & 0.761 & 0.029 \\
47836.62105 & 0.272 & 14.692 & 0.022 & 0.738 & 0.030 & 0.415 & 0.018 & 0.802 & 0.031 \\
47837.82933 & 0.361 & 14.789 & 0.029 & 0.776 & 0.036 & 0.385 & 0.039 & 0.794 & 0.080 \\
47838.52096 & 0.413 & 14.839 & 0.027 & 0.686 & 0.064 & 0.413 & 0.030 & 0.877 & 0.057 \\
47839.53898 & 0.488 & 14.918 & 0.033 & 0.906 & 0.051 & 0.440 & 0.041 & 0.866 & 0.071 \\
47839.78966 & 0.507 & 14.940 & 0.021 & 0.856 & 0.041 & 0.443 & 0.025 & 0.882 & 0.061 \\
47840.62851 & 0.569 & 15.035 & 0.023 & 1.064 & 0.059 & 0.494 & 0.034 & 0.829 & 0.044 \\
47840.79864 & 0.582 & 14.999 & 0.027 & 0.865 & 0.037 & 0.448 & 0.035 & 0.853 & 0.051 \\
47841.57083 & 0.639 & 15.095 & 0.049 & 0.854 & 0.050 & --- & --- & 0.855 & 0.092 \\
 &  & & & & & & & & \\
47842.56680 & 0.713 & 15.042 & 0.021 & 0.810 & 0.024 & 0.428 & 0.026 & 0.863 & 0.029 \\
47843.60060 & 0.789 & 14.916 & 0.025 & 0.727 & 0.034 & 0.393 & 0.109 & 0.765 & 0.080 \\
49348.59173 & 0.449 & 14.928 & 0.011 & 0.981 & 0.032 & 0.485 & 0.015 & 0.898 & 0.016 \\
49349.55559 & 0.520 & 15.001 & 0.014 & 0.890 & 0.019 & 0.454 & 0.012 & 0.926 & 0.014 \\
49349.62434 & 0.526 & 15.009 & 0.013 & 0.908 & 0.015 & 0.471 & 0.012 & 0.917 & 0.016 \\
49350.55001 & 0.594 & 15.096 & 0.011 & 0.864 & 0.017 & 0.492 & 0.015 & 0.941 & 0.016 \\
49350.62779 & 0.600 & 15.093 & 0.010 & 0.873 & 0.019 & 0.485 & 0.016 & 0.910 & 0.014 \\
49351.56110 & 0.669 & 15.079 & 0.009 & 0.842 & 0.018 & 0.468 & 0.012 & 0.897 & 0.014 \\
49351.60693 & 0.673 & 15.075 & 0.011 & 0.838 & 0.017 & 0.458 & 0.015 & 0.878 & 0.014 \\
49352.55899 & 0.743 & 15.005 & 0.010 & 0.760 & 0.013 & 0.424 & 0.013 & 0.805 & 0.017 \\
 &  & & & & & & & & \\
49352.63816 & 0.749 & 14.985 & 0.012 & 0.739 & 0.015 & 0.402 & 0.012 & 0.832 & 0.013 \\
49353.56661 & 0.818 & 14.867 & 0.009 & 0.694 & 0.015 & 0.397 & 0.013 & 0.774 & 0.013 \\
49353.64161 & 0.824 & 14.891 & 0.011 & 0.669 & 0.014 & 0.416 & 0.016 & 0.806 & 0.016 \\
49354.57145 & 0.893 & 14.860 & 0.009 & 0.690 & 0.013 & 0.400 & 0.011 & 0.751 & 0.013 \\
49355.56934 & 0.967 & 14.402 & 0.009 & 0.477 & 0.012 & 0.299 & 0.012 & 0.600 & 0.012 \\
49355.64017 & 0.972 & 14.391 & 0.008 & 0.452 & 0.009 & 0.290 & 0.011 & 0.598 & 0.010 \\
50113.55309 & 0.204 & 14.580 & 0.011 & 0.712 & 0.019 & 0.362 & 0.015 & 0.751 & 0.019 \\
50114.59922 & 0.281 & 14.667 & 0.014 & 0.744 & 0.020 & 0.402 & 0.014 & 0.839 & 0.017 \\
50115.55121 & 0.352 & 14.749 & 0.010 & 0.808 & 0.016 & 0.448 & 0.012 & 0.848 & 0.021 \\
50289.98269 & 0.293 & 14.679 & 0.011 & 0.732 & 0.017 & 0.423 & 0.011 & 0.868 & 0.015 \\
 &  & & & & & & & & \\
50293.93650 & 0.587 & 15.073 & 0.019 & 0.916 & 0.027 & 0.460 & 0.024 & 0.891 & 0.023 \\
50351.81844 & 0.881 & 14.890 & 0.022 & 0.714 & 0.021 & 0.389 & 0.016 & 0.841 & 0.042 \\
50352.77069 & 0.952 & 14.436 & 0.013 & 0.510 & 0.016 & 0.325 & 0.014 & 0.648 & 0.018 \\
50352.83435 & 0.956 & 14.524 & 0.050 & 0.507 & 0.029 & 0.305 & 0.040 & 0.593 & 0.036 \\
50353.75132 & 0.025 & 14.348 & 0.011 & 0.471 & 0.014 & 0.339 & 0.014 & 0.642 & 0.016 \\
50354.75881 & 0.099 & 14.471 & 0.014 & 0.581 & 0.015 & 0.351 & 0.012 & 0.702 & 0.021 \\
50354.80764 & 0.103 & 14.490 & 0.013 & 0.604 & 0.016 & 0.348 & 0.014 & 0.650 & 0.018 \\
50354.86070 & 0.107 & 14.575 & 0.071 & 0.622 & 0.025 & 0.364 & 0.018 & 0.704 & 0.031 \\
50357.84864 & 0.329 & 14.725 & 0.016 & 0.797 & 0.019 & 0.403 & 0.018 & 0.858 & 0.017 \\
50358.85927 & 0.403 & 14.865 & 0.009 & 0.805 & 0.014 & 0.468 & 0.012 & 0.903 & 0.014 \\
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD} & \multicolumn{1}{c}{Phase} & \multicolumn{1}{c}{$K$}
 & \multicolumn{1}{c}{$\sigma (K)$} & \multicolumn{1}{c}{$(J-K)$} &
\multicolumn{1}{c}{$\sigma(J - K)$}\\
\multicolumn{1}{c}{$-2400000$} & & & & & \\
\hline
50820.54459 & 0.177 & 12.529 & 0.029 & 0.369 & 0.033\\
50821.51467 & 0.235 & 12.504 & 0.004 & 0.435 & 0.005\\
50822.52278 & 0.295 & 12.502 & 0.007 & 0.427 & 0.016\\
50823.51922 & 0.355 & 12.455 & 0.003 & 0.449 & 0.004\\
50824.51542 & 0.414 & 12.453 & 0.005 & 0.477 & 0.011\\
51089.61935 & 0.249 & 12.484 & 0.014 & 0.452 & 0.020\\
51091.56660 & 0.365 & 12.465 & 0.023 & 0.482 & 0.033\\
51092.54709 & 0.424 & 12.485 & 0.022 & 0.498 & 0.031\\
51092.65820 & 0.430 & 12.491 & 0.016 & 0.482 & 0.023\\
51093.56861 & 0.485 & 12.489 & 0.023 & 0.528 & 0.033\\
 & & & & & \\
51093.64631 & 0.489 & 12.523 & 0.014 & 0.514 & 0.020\\
51094.54704 & 0.543 & 12.532 & 0.016 & 0.555 & 0.023\\
51094.63107 & 0.548 & 12.568 & 0.008 & 0.541 & 0.011\\
51174.67654 & 0.329 & 12.460 & 0.005 & 0.456 & 0.012\\
51175.59593 & 0.384 & 12.451 & 0.022 & 0.497 & 0.031\\
51176.59805 & 0.444 & 12.461 & 0.005 & 0.526 & 0.006\\
51183.66462 & 0.866 & 12.861 & 0.018 & 0.446 & 0.025\\
51185.61787 & 0.983 & 12.743 & 0.023 & 0.349 & 0.033\\
51205.56010 & 0.174 & 12.534 & 0.006 & 0.434 & 0.007\\
51206.57404 & 0.235 & 12.506 & 0.004 & 0.427 & 0.005\\
 & & & & & \\
51207.56762 & 0.294 & 12.455 & 0.002 & 0.456 & 0.009\\
51208.57264 & 0.354 & 12.453 & 0.024 & 0.480 & 0.034\\
51566.57520 & 0.737 & 12.722 & 0.026 & 0.611 & 0.037\\
51567.51820 & 0.794 & 12.803 & 0.011 & 0.565 & 0.016\\
51568.53480 & 0.854 & 12.841 & 0.020 & 0.519 & 0.028\\
51569.52550 & 0.914 & 12.888 & 0.012 & 0.509 & 0.017\\
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD} & \multicolumn{1}{c}{Phase} & \multicolumn{1}{c}{$K$}
 & \multicolumn{1}{c}{$\sigma (K)$} & \multicolumn{1}{c}{$(J-K)$} &
\multicolumn{1}{c}{$\sigma(J - K)$}\\
\multicolumn{1}{c}{$-2400000$} & & & & & \\
\hline
50820.55702 & 0.524 & 12.593 & 0.018 & 0.446 & 0.023\\
50821.53085 & 0.585 & 12.686 & 0.047 & 0.434 & 0.056\\
50822.53509 & 0.649 & 12.670 & 0.029 & 0.469 & 0.041\\
50823.53067 & 0.712 & 12.692 & 0.051 & 0.414 & 0.061\\
51089.55144 & 0.510 & 12.581 & 0.042 & 0.466 & 0.059\\
51091.52972 & 0.635 & 12.654 & 0.033 & 0.457 & 0.047\\
51092.50612 & 0.697 & 12.668 & 0.036 & 0.487 & 0.051\\
51092.62417 & 0.704 & 12.659 & 0.036 & 0.409 & 0.051\\
51093.52836 & 0.761 & 12.682 & 0.040 & 0.431 & 0.057\\
51093.61845 & 0.767 & 12.733 & 0.042 & 0.351 & 0.059\\
 & & & & & \\
51094.51286 & 0.823 & 12.695 & 0.044 & 0.391 & 0.062\\
51094.60046 & 0.829 & 12.651 & 0.030 & 0.378 & 0.042\\
51174.63282 & 0.883 & 12.632 & 0.014 & 0.416 & 0.015\\
51175.55282 & 0.941 & 12.571 & 0.029 & 0.313 & 0.031\\
51176.54591 & 0.004 & 12.568 & 0.029 & 0.255 & 0.032\\
51178.54165 & 0.130 & 12.527 & 0.010 & 0.367 & 0.012\\
51180.58887 & 0.259 & 12.496 & 0.014 & 0.435 & 0.018\\
51183.59299 & 0.449 & 12.541 & 0.041 & 0.479 & 0.058\\
51185.55519 & 0.573 & 12.670 & 0.052 & 0.442 & 0.074\\
51204.57956 & 0.774 & 12.683 & 0.024 & 0.396 & 0.029\\
 & & & & & \\
51205.52678 & 0.834 & 12.661 & 0.007 & 0.398 & 0.018\\
51206.53025 & 0.897 & 12.599 & 0.014 & 0.390 & 0.019\\
51207.53372 & 0.960 & 12.498 & 0.034 & 0.370 & 0.048\\
51208.53233 & 0.024 & 12.510 & 0.020 & 0.287 & 0.026\\
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD} & \multicolumn{1}{c}{Phase} & \multicolumn{1}{c}{$K$}
 & \multicolumn{1}{c}{$\sigma (K)$} & \multicolumn{1}{c}{$(J-K)$} &
\multicolumn{1}{c}{$\sigma(J - K)$}\\
\multicolumn{1}{c}{$-2400000$} & & & & & \\
\hline
50821.53906 & 0.391 & 12.670 & 0.002 & 0.525 & 0.005\\
50822.54378 & 0.452 & 12.691 & 0.026 & 0.528 & 0.026\\
50823.53940 & 0.513 & 12.744 & 0.012 & 0.534 & 0.023\\
50824.53650 & 0.575 & 12.836 & 0.017 & 0.532 & 0.022\\
51091.54086 & 0.962 & 12.927 & 0.021 & 0.341 & 0.030\\
51092.52414 & 0.022 & 12.822 & 0.054 & 0.295 & 0.076\\
51092.63108 & 0.029 & 12.845 & 0.019 & 0.270 & 0.027\\
51093.54079 & 0.085 & 12.797 & 0.017 & 9.999 & 9.999\\
51093.62551 & 0.090 & 12.783 & 0.021 & 0.366 & 0.030\\
51094.52061 & 0.145 & 12.725 & 0.013 & 0.391 & 0.018\\
 & & & & & \\
51094.61025 & 0.150 & 12.742 & 0.055 & 0.378 & 0.078\\
51174.64533 & 0.062 & 12.773 & 0.012 & 0.382 & 0.040\\
51175.56192 & 0.119 & 12.757 & 0.011 & 0.400 & 0.013\\
51176.56321 & 0.180 & 12.704 & 0.011 & 0.422 & 0.030\\
51178.55004 & 0.302 & 12.661 & 0.008 & 0.480 & 0.010\\
51180.60417 & 0.428 & 12.676 & 0.019 & 0.597 & 0.045\\
51183.60973 & 0.612 & 12.828 & 0.017 & 0.553 & 0.024\\
51184.59200 & 0.673 & 12.900 & 0.024 & 0.520 & 0.034\\
51204.59486 & 0.900 & 13.002 & 0.021 & 0.502 & 0.030\\
51206.53930 & 0.020 & 12.778 & 0.012 & 0.359 & 0.018\\
 & & & & & \\
51207.54277 & 0.081 & 12.788 & 0.015 & 0.408 & 0.048\\
\hline
\end{tabular}
\begin{tabular}{l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD} & \multicolumn{1}{c}{Phase} & \multicolumn{1}{c}{$K$}
 & \multicolumn{1}{c}{$\sigma (K)$} & \multicolumn{1}{c}{$(J-K)$} &
\multicolumn{1}{c}{$\sigma(J - K)$}\\
\multicolumn{1}{c}{$-2400000$} & & & & & \\
\hline
50821.54829 & 0.666 & 13.032 & 0.024 & 0.483 & 0.027\\
50822.55359 & 0.736 & 13.205 & 0.087 & 0.321 & 0.123\\
50823.54960 & 0.805 & 13.222 & 0.020 & 0.350 & 0.028\\
50824.54488 & 0.874 & 13.051 & 0.032 & 0.504 & 0.043\\
51089.57911 & 0.303 & 12.895 & 0.056 & 0.346 & 0.079\\
51091.54857 & 0.440 & 12.874 & 0.034 & 0.467 & 0.048\\
51092.53111 & 0.508 & 12.927 & 0.015 & 0.458 & 0.021\\
51092.63738 & 0.516 & 12.884 & 0.055 & 0.516 & 0.078\\
51093.55166 & 0.579 & 13.017 & 0.076 & 0.455 & 0.107\\
51093.63177 & 0.585 & 13.084 & 0.051 & 0.369 & 0.072\\
 & & & & & \\
51094.53171 & 0.647 & 13.093 & 0.035 & 0.417 & 0.049\\
51094.61775 & 0.653 & 13.089 & 0.085 & 0.429 & 0.120\\
51174.65707 & 0.219 & 12.856 & 0.060 & 0.425 & 0.085\\
51175.57443 & 0.282 & 12.844 & 0.030 & 0.402 & 0.030\\
51176.57860 & 0.352 & 12.837 & 0.065 & 0.405 & 0.092\\
51178.56675 & 0.491 & 12.907 & 0.040 & 0.449 & 0.052\\
51183.62818 & 0.842 & 13.134 & 0.033 & 0.430 & 0.047\\
51184.60451 & 0.910 & 13.093 & 0.014 & 0.410 & 0.020\\
51204.60181 & 0.301 & 12.872 & 0.059 & 0.384 & 0.059\\
51205.54625 & 0.367 & 12.822 & 0.075 & 0.437 & 0.106\\
 & & & & & \\
51206.55111 & 0.436 & 12.867 & 0.022 & 0.451 & 0.028\\
51207.55181 & 0.506 & 12.898 & 0.019 & 0.483 & 0.033\\
51208.54972 & 0.575 & 13.007 & 0.049 & 0.448 & 0.051\\
\hline
\end{tabular}
\end{table}

\begin{table}
\caption{\label{tab.HV1345IR} IR photometry for \object{HV~1345}}
\scriptsize
\begin{tabular}{l l l l l l}
\hline\hline
\multicolumn{1}{c}{HJD} & \multicolumn{1}{c}{Phase} & \multicolumn{1}{c}{$K$}
 & \multicolumn{1}{c}{$\sigma (K)$} & \multicolumn{1}{c}{$(J-K)$} &
\multicolumn{1}{c}{$\sigma(J - K)$}\\
\multicolumn{1}{c}{$-2400000$} & & & & & \\
\hline
50820.58937 & 0.661 & 12.891 & 0.025 & 0.557 & 0.054\\
50821.55653 & 0.732 & 12.927 & 0.014 & 0.579 & 0.015\\
50822.56058 & 0.807 & 12.984 & 0.006 & 0.506 & 0.011\\
50823.55734 & 0.881 & 13.015 & 0.009 & 0.482 & 0.012\\
50824.55426 & 0.955 & 12.895 & 0.011 & 0.423 & 0.013\\
51089.60282 & 0.619 & 12.874 & 0.016 & 0.546 & 0.023\\
51091.55691 & 0.764 & 13.018 & 0.022 & 0.482 & 0.031\\
51092.53885 & 0.837 & 12.981 & 0.027 & 0.490 & 0.038\\
51092.64998 & 0.845 & 13.031 & 0.023 & 0.448 & 0.033\\
51093.56071 & 0.913 & 12.949 & 0.022 & 0.464 & 0.031\\
 & & & & & \\
51093.63928 & 0.919 & 12.956 & 0.026 & 0.439 & 0.037\\
51094.53946 & 0.986 & 12.832 & 0.020 & 0.372 & 0.028\\
51094.62488 & 0.992 & 12.846 & 0.018 & 0.336 & 0.025\\
51174.66597 & 0.930 & 12.927 & 0.010 & 0.479 & 0.017\\
51175.58481 & 0.999 & 12.866 & 0.011 & 0.403 & 0.013\\
51176.58696 & 0.073 & 12.826 & 0.005 & 0.419 & 0.006\\
51178.57490 & 0.220 & 12.737 & 0.005 & 0.513 & 0.021\\
51183.64428 & 0.597 & 12.880 & 0.015 & 0.537 & 0.021\\
51184.62009 & 0.669 & 12.913 & 0.020 & 0.548 & 0.028\\
51185.60139 & 0.742 & 12.960 & 0.023 & 0.494 & 0.033\\
 & & & & & \\
51205.55181 & 0.222 & 12.726 & 0.014 & 0.503 & 0.015\\
51206.56430 & 0.297 & 12.698 & 0.012 & 0.532 & 0.013\\
51207.56083 & 0.371 & 12.721 & 0.003 & 0.542 & 0.004\\
51208.56083 & 0.445 & 12.757 & 0.003 & 0.539 & 0.010\\
51568.57880 & 0.156 & 12.762 & 0.011 & 0.486 & 0.016\\
51569.54940 & 0.228 & 12.776 & 0.011 & 0.472 & 0.016\\
\hline
\end{tabular}
\begin{tabular}{c c c c c | c c c c c | c c c c c}
\hline\hline
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$\\
 & mag & mag & mag & mag & 
 & mag & mag & mag & mag & 
 & mag & mag & mag & mag \\
\hline
0.002 & 13.892 & 0.007 &  1.128 & 0.012 &0.274 & 14.313 & 0.007 &  1.836 & 0.012 &0.504 & 14.693 & 0.006 &  2.177 & 0.012 \\
0.036 & 14.010 & 0.008 &  1.311 & 0.013 &0.282 & 14.418 & 0.022 &  1.946 & 0.024 &0.522 & 14.775 & 0.023 &  2.243 & 0.025 \\
0.054 & 14.077 & 0.007 &  1.393 & 0.012 &0.297 & 14.330 & 0.010 &  1.868 & 0.014 &0.539 & 14.721 & 0.010 &  2.173 & 0.014 \\
0.075 & 14.097 & 0.011 &  1.444 & 0.015 &0.300 & 14.346 & 0.010 &  1.884 & 0.014 &0.541 & 14.741 & 0.015 &  2.193 & 0.018 \\
0.103 & 14.158 & 0.023 &  1.545 & 0.025 &0.305 & 14.388 & 0.017 &  1.926 & 0.020 &0.556 & 14.782 & 0.013 &  2.218 & 0.016 \\
0.113 & 14.171 & 0.012 &  1.570 & 0.016 &0.309 & 14.368 & 0.007 &  1.910 & 0.012 &0.582 & 14.807 & 0.022 &  2.228 & 0.024 \\
0.118 & 14.140 & 0.008 &  1.550 & 0.013 &0.316 & 14.386 & 0.008 &  1.932 & 0.013 &0.599 & 14.846 & 0.010 &  2.253 & 0.014 \\
0.123 & 14.085 & 0.019 &  1.495 & 0.021 &0.318 & 14.382 & 0.008 &  1.928 & 0.013 &0.636 & 14.931 & 0.007 &  2.307 & 0.012 \\
0.139 & 14.134 & 0.018 &  1.565 & 0.021 &0.320 & 14.405 & 0.007 &  1.951 & 0.012 &0.638 & 14.942 & 0.017 &  2.318 & 0.020 \\
0.141 & 14.160 & 0.006 &  1.591 & 0.012 &0.342 & 14.541 & 0.026 &  2.092 & 0.028 &0.659 & 14.969 & 0.009 &  2.327 & 0.013 \\
 & & & & & & & & & & & & & & \\
0.171 & 14.180 & 0.025 &  1.637 & 0.027 &0.357 & 14.434 & 0.008 &  1.988 & 0.013 &0.675 & 14.994 & 0.009 &  2.333 & 0.013 \\
0.177 & 14.203 & 0.008 &  1.668 & 0.013 &0.363 & 14.457 & 0.012 &  2.011 & 0.016 &0.680 & 14.970 & 0.008 &  2.309 & 0.013 \\
0.184 & 14.202 & 0.013 &  1.667 & 0.016 &0.366 & 14.519 & 0.031 &  2.073 & 0.033 &0.688 & 14.986 & 0.010 &  2.314 & 0.014 \\
0.189 & 14.220 & 0.017 &  1.692 & 0.020 &0.376 & 14.483 & 0.007 &  2.036 & 0.012 &0.690 & 14.954 & 0.008 &  2.282 & 0.013 \\
0.192 & 14.230 & 0.008 &  1.702 & 0.013 &0.380 & 14.485 & 0.014 &  2.038 & 0.017 &0.779 & 14.948 & 0.022 &  2.159 & 0.024 \\
0.196 & 14.239 & 0.013 &  1.718 & 0.016 &0.393 & 14.498 & 0.010 &  2.049 & 0.014 &0.796 & 14.954 & 0.006 &  2.139 & 0.012 \\
0.199 & 14.200 & 0.015 &  1.679 & 0.018 &0.396 & 14.526 & 0.016 &  2.074 & 0.019 &0.847 & 14.815 & 0.008 &  1.952 & 0.013 \\
0.221 & 14.309 & 0.020 &  1.802 & 0.022 &0.436 & 14.562 & 0.008 &  2.091 & 0.013 &0.904 & 14.850 & 0.010 &  1.978 & 0.014 \\
0.233 & 14.272 & 0.016 &  1.771 & 0.019 &0.438 & 14.623 & 0.043 &  2.152 & 0.044 &0.926 & 14.877 & 0.008 &  2.022 & 0.013 \\
0.238 & 14.274 & 0.006 &  1.779 & 0.012 &0.439 & 14.571 & 0.012 &  2.100 & 0.016 &0.929 & 14.895 & 0.012 &  2.040 & 0.016 \\
 & & & & & & & & & & & & & & \\
0.240 & 14.272 & 0.011 &  1.777 & 0.015 &0.443 & 14.578 & 0.006 &  2.107 & 0.012 &0.942 & 14.791 & 0.010 &  1.945 & 0.014 \\
0.240 & 14.260 & 0.013 &  1.765 & 0.016 &0.460 & 14.693 & 0.036 &  2.208 & 0.037 &0.950 & 14.713 & 0.010 &  1.878 & 0.014 \\
0.245 & 14.251 & 0.022 &  1.756 & 0.024 &0.465 & 14.636 & 0.008 &  2.151 & 0.013 &0.950 & 14.737 & 0.015 &  1.902 & 0.018 \\
0.259 & 14.303 & 0.006 &  1.820 & 0.012 &0.484 & 14.766 & 0.019 &  2.266 & 0.021 & &  &  & & \\
0.260 & 14.334 & 0.007 &  1.851 & 0.012 &0.497 & 14.719 & 0.029 &  2.203 & 0.031 & &  &  & & \\
\hline
\end{tabular}
\begin{tabular}{c c c c c | c c c c c | c c c c c}
\hline\hline
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$\\
 & mag & mag & mag & mag &
 & mag & mag & mag & mag &
 & mag & mag & mag & mag \\
\hline
0.004 & 13.725 & 0.010 &  1.198 & 0.014 &0.280 & 14.009 & 0.062 &  1.518 & 0.063 &0.638 & 14.473 & 0.009 &  1.811 & 0.013 \\
0.007 & 13.684 & 0.011 &  1.161 & 0.015 &0.303 & 14.158 & 0.019 &  1.673 & 0.021 &0.641 & 14.488 & 0.013 &  1.826 & 0.016 \\
0.013 & 13.750 & 0.008 &  1.227 & 0.013 &0.305 & 14.101 & 0.035 &  1.618 & 0.036 &0.696 & 14.393 & 0.008 &  1.711 & 0.013 \\
0.018 & 13.751 & 0.010 &  1.230 & 0.014 &0.329 & 14.135 & 0.036 &  1.653 & 0.037 &0.701 & 14.388 & 0.008 &  1.706 & 0.013 \\
0.046 & 13.780 & 0.015 &  1.262 & 0.018 &0.349 & 14.135 & 0.037 &  1.652 & 0.038 &0.704 & 14.344 & 0.064 &  1.662 & 0.065 \\
0.049 & 13.781 & 0.013 &  1.263 & 0.016 &0.360 & 14.138 & 0.045 &  1.652 & 0.046 &0.760 & 14.305 & 0.008 &  1.616 & 0.013 \\
0.053 & 13.820 & 0.029 &  1.302 & 0.031 &0.368 & 14.262 & 0.013 &  1.773 & 0.016 &0.763 & 14.296 & 0.008 &  1.607 & 0.013 \\
0.054 & 13.788 & 0.015 &  1.270 & 0.018 &0.373 & 14.217 & 0.039 &  1.728 & 0.040 &0.823 & 14.243 & 0.007 &  1.573 & 0.012 \\
0.055 & 13.837 & 0.027 &  1.319 & 0.029 &0.373 & 14.209 & 0.039 &  1.720 & 0.040 &0.828 & 14.234 & 0.011 &  1.570 & 0.015 \\
0.095 & 13.840 & 0.040 &  1.317 & 0.041 &0.409 & 14.318 & 0.023 &  1.808 & 0.025 &0.878 & 14.057 & 0.041 &  1.434 & 0.042 \\
 & & & & & & & & & & & & & & \\
0.109 & 13.897 & 0.011 &  1.373 & 0.015 &0.422 & 14.160 & 0.099 &  1.643 & 0.100 &0.887 & 14.047 & 0.008 &  1.434 & 0.013 \\
0.112 & 13.898 & 0.013 &  1.374 & 0.016 &0.438 & 14.328 & 0.023 &  1.796 & 0.025 &0.892 & 14.046 & 0.008 &  1.433 & 0.013 \\
0.117 & 13.969 & 0.034 &  1.444 & 0.035 &0.471 & 14.272 & 0.051 &  1.715 & 0.052 &0.923 & 13.870 & 0.033 &  1.286 & 0.034 \\
0.119 & 13.936 & 0.031 &  1.411 & 0.033 &0.498 & 14.416 & 0.014 &  1.834 & 0.017 &0.928 & 13.872 & 0.015 &  1.297 & 0.018 \\
0.174 & 13.990 & 0.077 &  1.464 & 0.078 &0.558 & 14.455 & 0.017 &  1.831 & 0.020 &0.944 & 13.808 & 0.012 &  1.242 & 0.016 \\
0.180 & 13.971 & 0.032 &  1.447 & 0.034 &0.572 & 14.447 & 0.011 &  1.817 & 0.015 &0.950 & 13.797 & 0.008 &  1.239 & 0.013 \\
0.233 & 13.937 & 0.069 &  1.427 & 0.070 &0.572 & 14.475 & 0.007 &  1.845 & 0.012 &0.956 & 13.788 & 0.008 &  1.238 & 0.013 \\
0.245 & 14.072 & 0.030 &  1.570 & 0.032 &0.626 & 14.445 & 0.015 &  1.787 & 0.018 &0.986 & 13.748 & 0.049 &  1.217 & 0.050 \\
0.268 & 14.032 & 0.037 &  1.538 & 0.038 &0.634 & 14.457 & 0.008 &  1.799 & 0.013 &0.986 & 13.750 & 0.045 &  1.219 & 0.046 \\
\hline
\end{tabular}
\begin{tabular}{c c c c c | c c c c c | c c c c c}
\hline\hline
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$\\
 & mag & mag & mag & mag & 
 & mag & mag & mag & mag & 
 & mag & mag & mag & mag \\
\hline
0.009 & 14.160 & 0.013 &  1.330 & 0.016 &0.237 & 14.527 & 0.012 &  1.842 & 0.016 &0.572 & 15.049 & 0.030 &  2.252 & 0.032 \\
0.023 & 14.296 & 0.014 &  1.478 & 0.017 &0.258 & 14.502 & 0.015 &  1.827 & 0.018 &0.620 & 15.064 & 0.013 &  2.217 & 0.016 \\
0.048 & 14.303 & 0.006 &  1.515 & 0.012 &0.267 & 14.565 & 0.007 &  1.895 & 0.012 &0.621 & 15.070 & 0.008 &  2.223 & 0.013 \\
0.052 & 14.341 & 0.006 &  1.553 & 0.012 &0.293 & 14.547 & 0.010 &  1.884 & 0.014 &0.632 & 15.048 & 0.033 &  2.190 & 0.034 \\
0.055 & 14.344 & 0.007 &  1.556 & 0.012 &0.294 & 14.574 & 0.010 &  1.911 & 0.014 &0.678 & 15.084 & 0.016 &  2.159 & 0.019 \\
0.055 & 14.322 & 0.009 &  1.534 & 0.013 &0.298 & 14.587 & 0.007 &  1.927 & 0.012 &0.681 & 15.107 & 0.011 &  2.182 & 0.015 \\
0.069 & 14.293 & 0.013 &  1.521 & 0.016 &0.310 & 14.590 & 0.022 &  1.933 & 0.024 &0.684 & 15.132 & 0.011 &  2.207 & 0.015 \\
0.083 & 14.379 & 0.019 &  1.613 & 0.021 &0.320 & 14.619 & 0.019 &  1.963 & 0.021 &0.695 & 15.129 & 0.024 &  2.190 & 0.026 \\
0.109 & 14.377 & 0.005 &  1.628 & 0.011 &0.328 & 14.676 & 0.016 &  2.021 & 0.019 &0.741 & 15.080 & 0.016 &  2.073 & 0.019 \\
0.114 & 14.392 & 0.010 &  1.643 & 0.014 &0.356 & 14.660 & 0.006 &  2.001 & 0.012 &0.743 & 15.088 & 0.009 &  2.081 & 0.013 \\
 & & & & & & & & & & & & & & \\
0.116 & 14.409 & 0.006 &  1.665 & 0.012 &0.361 & 14.678 & 0.007 &  2.019 & 0.012 &0.746 & 15.117 & 0.010 &  2.098 & 0.014 \\
0.136 & 14.457 & 0.008 &  1.722 & 0.013 &0.372 & 14.694 & 0.011 &  2.032 & 0.015 &0.755 & 15.111 & 0.020 &  2.082 & 0.022 \\
0.136 & 14.457 & 0.009 &  1.722 & 0.013 &0.387 & 14.686 & 0.009 &  2.017 & 0.013 &0.756 & 15.040 & 0.010 &  2.011 & 0.014 \\
0.146 & 14.443 & 0.012 &  1.712 & 0.016 &0.417 & 14.742 & 0.006 &  2.056 & 0.012 &0.772 & 15.067 & 0.015 &  2.029 & 0.018 \\
0.171 & 14.444 & 0.004 &  1.722 & 0.011 &0.421 & 14.769 & 0.007 &  2.083 & 0.012 &0.894 & 15.022 & 0.014 &  2.015 & 0.017 \\
0.174 & 14.447 & 0.007 &  1.725 & 0.012 &0.438 & 14.851 & 0.014 &  2.152 & 0.017 &0.931 & 14.782 & 0.011 &  1.833 & 0.015 \\
0.178 & 14.471 & 0.008 &  1.754 & 0.013 &0.449 & 14.799 & 0.011 &  2.093 & 0.015 &0.957 & 14.401 & 0.011 &  1.500 & 0.015 \\
0.190 & 14.445 & 0.011 &  1.733 & 0.015 &0.496 & 14.830 & 0.015 &  2.088 & 0.018 &0.987 & 14.235 & 0.007 &  1.379 & 0.012 \\
0.195 & 14.489 & 0.012 &  1.783 & 0.016 &0.509 & 14.887 & 0.014 &  2.137 & 0.017 &0.988 & 14.221 & 0.005 &  1.365 & 0.011 \\
0.204 & 14.494 & 0.012 &  1.788 & 0.016 &0.560 & 15.030 & 0.008 &  2.242 & 0.013 &0.993 & 14.182 & 0.011 &  1.326 & 0.015 \\
 & & & & & & & & & & & & & & \\
0.232 & 14.527 & 0.008 &  1.837 & 0.013 &0.567 & 15.034 & 0.010 &  2.237 & 0.014 & &  &  & & \\
\hline
\end{tabular}
\begin{tabular}{c c c c c | c c c c c | c c c c c}
\hline\hline
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$\\
 & mag & mag & mag & mag &
 & mag & mag & mag & mag &
 & mag & mag & mag & mag \\
\hline
0.002 & 14.445 & 0.041 &  1.492 & 0.042 &0.312 & 14.727 & 0.008 &  1.883 & 0.013 &0.596 & 15.097 & 0.009 &  2.093 & 0.013 \\
0.002 & 14.319 & 0.015 &  1.366 & 0.018 &0.317 & 14.718 & 0.006 &  1.876 & 0.012 &0.597 & 15.255 & 0.084 &  2.251 & 0.085 \\
0.004 & 14.405 & 0.010 &  1.452 & 0.014 &0.320 & 14.730 & 0.005 &  1.888 & 0.011 &0.598 & 15.155 & 0.010 &  2.151 & 0.014 \\
0.009 & 14.305 & 0.010 &  1.362 & 0.014 &0.322 & 14.718 & 0.008 &  1.876 & 0.013 &0.630 & 15.170 & 0.010 &  2.132 & 0.014 \\
0.017 & 14.322 & 0.013 &  1.388 & 0.016 &0.333 & 14.752 & 0.017 &  1.912 & 0.020 &0.656 & 15.135 & 0.010 &  2.060 & 0.014 \\
0.017 & 14.356 & 0.010 &  1.422 & 0.014 &0.333 & 14.731 & 0.013 &  1.891 & 0.016 &0.661 & 15.181 & 0.014 &  2.106 & 0.017 \\
0.046 & 14.377 & 0.012 &  1.462 & 0.016 &0.362 & 14.767 & 0.011 &  1.927 & 0.015 &0.663 & 15.003 & 0.017 &  1.928 & 0.020 \\
0.052 & 14.410 & 0.018 &  1.495 & 0.021 &0.380 & 14.810 & 0.013 &  1.967 & 0.016 &0.667 & 15.125 & 0.008 &  2.038 & 0.013 \\
0.054 & 14.390 & 0.009 &  1.475 & 0.013 &0.381 & 14.831 & 0.007 &  1.988 & 0.012 &0.668 & 15.086 & 0.020 &  1.999 & 0.022 \\
0.060 & 14.400 & 0.014 &  1.490 & 0.017 &0.387 & 14.823 & 0.012 &  1.977 & 0.016 &0.682 & 15.201 & 0.027 &  2.101 & 0.029 \\
 & & & & & & & & & & & & & & \\
0.062 & 14.418 & 0.007 &  1.508 & 0.012 &0.389 & 14.760 & 0.012 &  1.914 & 0.016 &0.702 & 15.170 & 0.010 &  2.046 & 0.014 \\
0.071 & 14.438 & 0.009 &  1.531 & 0.013 &0.389 & 14.825 & 0.007 &  1.979 & 0.012 &0.709 & 15.190 & 0.010 &  2.055 & 0.014 \\
0.075 & 14.475 & 0.010 &  1.570 & 0.014 &0.391 & 14.870 & 0.015 &  2.024 & 0.018 &0.730 & 15.102 & 0.007 &  1.946 & 0.012 \\
0.080 & 14.520 & 0.010 &  1.615 & 0.014 &0.403 & 14.814 & 0.016 &  1.965 & 0.019 &0.734 & 15.137 & 0.016 &  1.981 & 0.019 \\
0.103 & 14.480 & 0.018 &  1.579 & 0.021 &0.418 & 14.880 & 0.010 &  2.021 & 0.014 &0.734 & 15.210 & 0.010 &  2.054 & 0.014 \\
0.110 & 14.552 & 0.010 &  1.652 & 0.014 &0.422 & 14.889 & 0.013 &  2.030 & 0.016 &0.735 & 15.060 & 0.007 &  1.904 & 0.012 \\
0.128 & 14.489 & 0.011 &  1.590 & 0.015 &0.436 & 14.880 & 0.006 &  2.010 & 0.012 &0.735 & 15.082 & 0.006 &  1.917 & 0.012 \\
0.139 & 14.582 & 0.022 &  1.684 & 0.024 &0.452 & 14.927 & 0.010 &  2.051 & 0.014 &0.750 & 15.132 & 0.022 &  1.959 & 0.024 \\
0.139 & 14.533 & 0.010 &  1.635 & 0.014 &0.455 & 14.950 & 0.012 &  2.074 & 0.016 &0.755 & 15.018 & 0.007 &  1.839 & 0.012 \\
0.143 & 14.550 & 0.012 &  1.652 & 0.016 &0.457 & 14.933 & 0.016 &  2.050 & 0.019 &0.755 & 15.006 & 0.007 &  1.827 & 0.012 \\
 & & & & & & & & & & & & & & \\
0.145 & 14.579 & 0.018 &  1.681 & 0.021 &0.458 & 14.912 & 0.020 &  2.029 & 0.022 &0.765 & 14.985 & 0.008 &  1.801 & 0.013 \\
0.151 & 14.561 & 0.010 &  1.664 & 0.014 &0.459 & 14.915 & 0.008 &  2.032 & 0.013 &0.766 & 15.220 & 0.010 &  2.036 & 0.014 \\
0.163 & 14.601 & 0.017 &  1.705 & 0.020 &0.463 & 14.918 & 0.017 &  2.035 & 0.020 &0.771 & 15.058 & 0.010 &  1.874 & 0.014 \\
0.189 & 14.595 & 0.008 &  1.705 & 0.013 &0.471 & 14.941 & 0.016 &  2.051 & 0.019 &0.776 & 15.086 & 0.010 &  1.898 & 0.014 \\
0.197 & 14.637 & 0.018 &  1.750 & 0.021 &0.474 & 14.885 & 0.015 &  1.995 & 0.018 &0.783 & 14.974 & 0.014 &  1.786 & 0.017 \\
0.197 & 14.641 & 0.010 &  1.754 & 0.014 &0.487 & 14.970 & 0.010 &  2.065 & 0.014 &0.785 & 14.965 & 0.008 &  1.776 & 0.013 \\
0.239 & 14.765 & 0.010 &  1.893 & 0.014 &0.492 & 14.979 & 0.009 &  2.074 & 0.013 &0.798 & 15.040 & 0.010 &  1.851 & 0.014 \\
0.243 & 14.653 & 0.009 &  1.781 & 0.013 &0.516 & 15.085 & 0.010 &  2.156 & 0.014 &0.823 & 14.935 & 0.013 &  1.751 & 0.016 \\
0.244 & 14.649 & 0.005 &  1.777 & 0.011 &0.518 & 14.968 & 0.017 &  2.039 & 0.020 &0.827 & 14.919 & 0.010 &  1.741 & 0.014 \\
0.245 & 14.659 & 0.020 &  1.791 & 0.022 &0.521 & 15.007 & 0.008 &  2.078 & 0.013 &0.844 & 14.931 & 0.011 &  1.760 & 0.015 \\
 & & & & & & & & & & & & & & \\
0.250 & 14.706 & 0.013 &  1.838 & 0.016 &0.526 & 14.983 & 0.012 &  2.046 & 0.016 &0.864 & 14.954 & 0.010 &  1.803 & 0.014 \\
0.250 & 14.707 & 0.013 &  1.839 & 0.016 &0.530 & 15.095 & 0.010 &  2.158 & 0.014 &0.870 & 14.934 & 0.007 &  1.795 & 0.012 \\
0.267 & 14.675 & 0.013 &  1.816 & 0.016 &0.543 & 15.113 & 0.029 &  2.167 & 0.031 &0.904 & 15.038 & 0.010 &  1.941 & 0.014 \\
0.268 & 14.660 & 0.012 &  1.801 & 0.016 &0.547 & 15.019 & 0.013 &  2.064 & 0.016 &0.937 & 14.920 & 0.010 &  1.886 & 0.014 \\
0.294 & 14.736 & 0.010 &  1.885 & 0.014 &0.563 & 15.064 & 0.010 &  2.100 & 0.014 &0.962 & 14.446 & 0.007 &  1.442 & 0.012 \\
0.295 & 14.730 & 0.010 &  1.879 & 0.014 &0.587 & 15.150 & 0.010 &  2.157 & 0.014 &0.979 & 14.791 & 0.013 &  1.815 & 0.016 \\
0.299 & 14.714 & 0.011 &  1.867 & 0.015 &0.590 & 15.116 & 0.017 &  2.123 & 0.020 &0.980 & 14.351 & 0.011 &  1.375 & 0.015 \\
0.303 & 14.781 & 0.010 &  1.934 & 0.014 &0.591 & 15.105 & 0.016 &  2.112 & 0.019 &0.983 & 14.398 & 0.011 &  1.422 & 0.015 \\
\hline
\end{tabular}
\end{table*}

\begin{table*}
\caption{\label{tab.HV1345vvk} The $V$ and $(V-K)$ color curves for
HV~1345. The $(V-K)$ color has been determined
on the basis of the observed $V$ data and the fourier fit to the $K$-band data.}
\scriptsize
\begin{tabular}{c c c c c | c c c c c | c c c c c}
\hline\hline
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$ &
Phase & $V$ & $\sigma (V)$ & $(V-K)$ & $\sigma(V - K)$\\
 & mag & mag & mag & mag &
 & mag & mag & mag & mag &
 & mag & mag & mag & mag \\
\hline
0.022 & 14.359 & 0.017 &  1.517 & 0.020 &0.408 & 14.900 & 0.015 &  2.164 & 0.018 &0.713 & 15.042 & 0.021 &  2.129 & 0.023 \\
0.025 & 14.348 & 0.011 &  1.506 & 0.015 &0.413 & 14.839 & 0.027 &  2.103 & 0.029 &0.735 & 14.997 & 0.014 &  2.061 & 0.017 \\
0.040 & 14.395 & 0.013 &  1.563 & 0.016 &0.441 & 14.916 & 0.008 &  2.162 & 0.013 &0.739 & 15.003 & 0.010 &  2.067 & 0.014 \\
0.097 & 14.467 & 0.027 &  1.653 & 0.029 &0.449 & 14.928 & 0.011 &  2.167 & 0.015 &0.743 & 15.005 & 0.010 &  2.069 & 0.014 \\
0.099 & 14.471 & 0.014 &  1.657 & 0.017 &0.450 & 14.978 & 0.036 &  2.217 & 0.037 &0.749 & 14.985 & 0.012 &  2.040 & 0.016 \\
0.103 & 14.490 & 0.013 &  1.676 & 0.016 &0.471 & 14.971 & 0.006 &  2.193 & 0.012 &0.752 & 15.095 & 0.054 &  2.150 & 0.055 \\
0.104 & 14.523 & 0.008 &  1.709 & 0.013 &0.488 & 14.918 & 0.033 &  2.121 & 0.034 &0.772 & 14.939 & 0.007 &  1.975 & 0.012 \\
0.106 & 14.511 & 0.008 &  1.701 & 0.013 &0.507 & 14.940 & 0.021 &  2.123 & 0.023 &0.775 & 14.923 & 0.007 &  1.959 & 0.012 \\
0.107 & 14.519 & 0.010 &  1.709 & 0.014 &0.520 & 15.001 & 0.014 &  2.174 & 0.017 &0.789 & 14.916 & 0.025 &  1.934 & 0.027 \\
0.107 & 14.575 & 0.071 &  1.765 & 0.072 &0.524 & 15.017 & 0.021 &  2.190 & 0.023 &0.810 & 14.886 & 0.008 &  1.889 & 0.013 \\
 & & & & & & & & & & & & & & \\
0.171 & 14.593 & 0.045 &  1.818 & 0.046 &0.525 & 15.009 & 0.013 &  2.173 & 0.016 &0.818 & 14.910 & 0.013 &  1.908 & 0.016 \\
0.181 & 14.616 & 0.013 &  1.848 & 0.016 &0.552 & 15.077 & 0.008 &  2.223 & 0.013 &0.818 & 14.867 & 0.009 &  1.865 & 0.013 \\
0.204 & 14.580 & 0.011 &  1.827 & 0.015 &0.553 & 15.057 & 0.008 &  2.203 & 0.013 &0.824 & 14.891 & 0.011 &  1.889 & 0.015 \\
0.272 & 14.692 & 0.022 &  1.975 & 0.024 &0.569 & 15.035 & 0.023 &  2.167 & 0.025 &0.881 & 14.890 & 0.022 &  1.899 & 0.024 \\
0.281 & 14.667 & 0.014 &  1.952 & 0.017 &0.582 & 14.999 & 0.027 &  2.125 & 0.029 &0.884 & 14.876 & 0.010 &  1.885 & 0.014 \\
0.292 & 14.733 & 0.008 &  2.020 & 0.013 &0.587 & 15.073 & 0.019 &  2.195 & 0.021 &0.886 & 14.878 & 0.008 &  1.895 & 0.013 \\
0.293 & 14.713 & 0.013 &  2.000 & 0.016 &0.592 & 15.103 & 0.008 &  2.225 & 0.013 &0.893 & 14.860 & 0.009 &  1.877 & 0.013 \\
0.293 & 14.679 & 0.011 &  1.966 & 0.015 &0.593 & 15.100 & 0.011 &  2.222 & 0.015 &0.922 & 14.712 & 0.011 &  1.763 & 0.015 \\
0.329 & 14.725 & 0.016 &  2.012 & 0.019 &0.594 & 15.096 & 0.011 &  2.218 & 0.015 &0.949 & 14.578 & 0.013 &  1.669 & 0.016 \\
0.352 & 14.749 & 0.010 &  2.033 & 0.014 &0.600 & 15.093 & 0.010 &  2.211 & 0.014 &0.949 & 14.604 & 0.024 &  1.695 & 0.026 \\
 & & & & & & & & & & & & & & \\
0.361 & 14.789 & 0.029 &  2.071 & 0.031 &0.600 & 15.109 & 0.018 &  2.227 & 0.021 &0.952 & 14.436 & 0.013 &  1.527 & 0.016 \\
0.365 & 14.815 & 0.011 &  2.095 & 0.015 &0.616 & 15.145 & 0.011 &  2.257 & 0.015 &0.957 & 14.524 & 0.050 &  1.627 & 0.051 \\
0.368 & 14.830 & 0.006 &  2.110 & 0.012 &0.639 & 15.095 & 0.049 &  2.204 & 0.050 &0.967 & 14.402 & 0.009 &  1.517 & 0.013 \\
0.378 & 14.787 & 0.022 &  2.064 & 0.024 &0.669 & 15.079 & 0.009 &  2.182 & 0.013 &0.971 & 14.442 & 0.013 &  1.557 & 0.016 \\
0.404 & 14.865 & 0.009 &  2.134 & 0.013 &0.673 & 15.075 & 0.011 &  2.178 & 0.015 &0.972 & 14.391 & 0.008 &  1.506 & 0.013 \\
0.405 & 14.868 & 0.013 &  2.137 & 0.016 &0.699 & 15.078 & 0.007 &  2.170 & 0.012 &0.998 & 14.332 & 0.010 &  1.476 & 0.014 \\
\hline
\end{tabular}
\begin{tabular}{r r | r r | r r | r r | r r}
\hline\hline
\multicolumn{2}{c|}{HV~822} & \multicolumn{2}{c|}{HV~1328} &
\multicolumn{2}{c|}{HV~1333} & \multicolumn{2}{c|}{HV~1335} &
\multicolumn{2}{c}{HV~1345}\\
HJD  & Radial &HJD  & Radial &HJD  & Radial &HJD  & Radial &HJD  & Radial \\
$- 2400000 $ & velocity &$- 2400000 $ & velocity &$- 2400000 $ & velocity &$- 2400000 $ & velocity &$- 2400000 $ &
velocity \\
 & \kms & & \kms & & \kms & & \kms & & \kms \\
\hline
47096.5740& 127.6&47096.7153& 111.5&47097.5649& 152.2&47096.6795& 172.5&47096.5365& 102.0\\
47097.6649& 127.2&47097.6319& 114.5&47098.5545& 147.5&47098.5906& 166.4&47097.5295& 109.4\\
47098.6260& 112.0&47098.6558& 118.6&47099.5442& 142.9&47099.5757& 158.2&47098.5191& 115.1\\
47099.6518& 109.1&47099.6007& 122.2&47100.6159& 128.4&47100.6452& 154.8&47099.5148& 122.0\\
47100.6868&  96.7&47100.5698& 123.4&47101.5941& 120.8&47100.6573& 154.5&47100.5295& 124.9\\
47101.5594&  77.6&47101.6921& 121.0&47103.5510& 126.7&47100.7149& 154.5&47101.5243& 124.6\\
47483.7983& 111.0&47103.6375& 114.4&47483.6458& 158.5&47101.6348& 138.6&47103.6691& 105.6\\
47484.7722& 108.2&47483.5996& 114.2&47484.6277& 162.0&47101.7302& 143.7&47483.7587&  96.5\\
47485.7485&  96.8&47484.5902& 106.7&47485.6033& 166.3&47103.6059& 136.4&47484.7242&  89.5\\
47486.7783&  75.8&47485.5676& 102.4&47486.6352& 168.0&47483.6985& 170.0&47485.6893&  92.9\\
      &      &     &    &     &        &        &      & &      \\
47840.7635&  73.2&47486.5984& 100.1&47840.5975& 147.5&47484.6756& 172.3&47486.7312&  99.5\\
47841.6253&  78.8&47840.6899& 108.3&47841.7041& 153.7&47485.6506& 174.0&47840.7285& 120.7\\
47842.5839&  84.9&47841.7398& 113.7&47842.7103& 159.1&47486.6831& 158.1&47841.6632& 123.8\\
47843.6283&  90.5&47842.7401& 117.3&47843.6922& 165.2&47840.6489& 153.8&47842.6155& 124.0\\
47844.5498&  95.6&47843.7220& 120.6&47844.6400& 169.2&47841.5888& 160.1&47842.6503& 125.5\\
47845.5407& 101.4&47844.6102& 122.8&47845.6330& 169.6&47842.6762& 162.3&47843.5947& 111.4\\
47846.7508& 112.5&47845.6025& 121.2&47847.7034& 149.7&47843.6588& 168.9&47844.5804& 104.4\\
47847.5837& 114.0&47847.6712& 115.6&47848.7048& 144.8&47844.6741& 173.9&47845.5720& 100.8\\
47848.5865& 119.2&47848.6117& 108.3&48913.8374& 134.4&47845.6695& 171.9&47846.7181& 101.0\\
49675.7149& 126.2&48913.7916& 103.6&49234.8358& 130.5&47847.7416& 153.8&49672.6505& 113.4\\
      &      &     &    &     &        &        &      & &      \\
49676.6871& 116.0&49234.7401& 110.2&49237.6753& 123.3&47848.7340& 151.7&49676.7225& 108.3\\
49679.5686&  84.4&49672.5660& 101.3&49237.7169& 121.9&49234.6951& 148.4&            &         \\
           &        &49673.5493& 102.8&49672.6060& 148.6&49237.8329& 165.1&            &         \\
           &        &49674.5354& 102.4&49673.5865& 145.9&49673.6295& 154.5&            &         \\
           &        &49675.5499& 100.6&49674.5625& 133.9&49674.5989& 153.3&            &         \\
           &        &49676.5402& 106.4&49675.5923& 121.0&49676.6020& 141.0&            &         \\
           &        &49677.5540& 109.1&49676.5714& 120.8&49677.5880& 138.1&            &         \\
           &        &49678.5380& 112.8&49677.6221& 124.0&49678.5745& 136.3&            &         \\
           &        &            &        &49678.6109& 128.8&49679.6324& 144.2&            &         \\
           &        &            &        &49679.5991& 136.5&            &        &            &         \\
\hline
\end{tabular}
\begin{tabular}{r r | r r | r r }
\hline\hline
\multicolumn{2}{c|}{HV~2694} & \multicolumn{2}{c|}{HV~12198} &
\multicolumn{2}{c}{HV~12797}\\
HJD  & Radial &HJD  & Radial &HJD  & Radial \\
$- 2400000 $ & velocity &$- 2400000 $ & velocity &$- 2400000 $ &
velocity \\
\hline
 & \kms & & \kms & & \kms \\
\hline
47100.7531 &  295.6 & 47840.8042 &  295.0 & 47100.8337 &  245.6\\
47101.7882 &  256.4 & 47841.8538 &  307.7 & 47483.8379 &  253.3\\
49672.8161 &  281.7 & 47841.8538 &  307.8 & 47484.8240 &  252.4\\
49673.7967 &  294.4 & 47842.8399 &  294.0 & 47485.8042 &  232.8\\
49674.7752 &  266.0 & 47843.8344 &  282.8 & 47486.8247 &  229.1\\
49675.7953 &  255.3 & 47844.7496 &  301.5 & 47840.8470 &  230.0\\
49676.7857 &  264.8 & 47845.8434 &  314.5 & 47841.8206 &  232.3\\
49677.7898 &  271.0 & 47846.8076 &  277.5 & 47842.7949 &  234.2\\
49678.7724 &  277.4 & 47847.8149 &  294.9 & 47843.7945 &  241.0\\
49679.8078 &  287.7 & 47848.8135 &  309.9 & 47844.7098 &  246.7\\
           &        &            &        &            &       \\
           &        & 49672.7510 &  295.9 & 47845.8053 &  251.5\\
           &        & 49673.6795 &  312.2 & 47846.7799 &  242.3\\
           &        & 49673.8420 &  312.7 & 47847.8507 &  230.5\\
           &        & 49674.6469 &  304.0 & 47848.8577 &  233.3\\
           &        & 49674.8225 &  287.5 & 48913.8813 &  238.6\\
           &        & 49675.6663 &  285.5 &            &         \\
           &        & 49675.8413 &  289.4 &            &         \\
           &        & 49676.6448 &  306.4 &            &         \\
           &        & 49676.8329 &  309.3 &            &         \\
           &        & 49677.6816 &  319.8 &            &         \\
           &        &            &        &            &       \\
           &        & 49677.8364 &  319.5 &            &         \\
           &        & 49678.8336 &  283.1 &            &         \\
\hline
\end{tabular}
\begin{tabular}{c l l}
\hline\hline
ID & HJD & Radial \\
   &$-2400000$ & velocity \\
   &         & \kms \\
\hline
\object{HV~821} (SMC) & 47096.6090 & 100.9 \\
\object{HV~821} (SMC) & 47103.6972 & 105.6 \\
\object{HV~883} (LMC) & 47103.7743 & 243.2 \\
\hline
\end{tabular}
